Randomized algorithms for rounding in the Tensor-Train format

The Tensor-Train (TT) format is a highly compact low-rank representation for high-dimensional tensors. TT is particularly useful when representing approximations to the solutions of certain types of parametrized partial differential equations. For many of these problems, computing the solution explicitly would require an infeasible amount of memory and computational time. While the TT format makes these problems tractable, iterative techniques for solving the PDEs must be adapted to perform arithmetic while maintaining the implicit structure. The fundamental operation used to maintain feasible memory and computational time is called rounding, which truncates the internal ranks of a tensor already in TT format. We propose several randomized algorithms for this task that are generalizations of randomized low-rank matrix approximation algorithms and provide significant reduction in computation compared to deterministic TT-rounding algorithms. Randomization is particularly effective in the case of rounding a sum of TT-tensors (where we observe 20x speedup), which is the bottleneck computation in the adaptation of GMRES to vectors in TT format. We present the randomized algorithms and compare their empirical accuracy and computational time with deterministic alternatives.

==> Figures/one-sided.tex <==
\tikzstyle{vertex} = [circle,draw,scale=.8]
\tikzstyle{edge} = [line width=1pt]

\begin{tikzpicture}[scale=.8]

% top row
\node (a0) at (0,0) {};
\node[vertex,fill=blue!40] (a1) at (3,0) {$\hspace{0.08in}\TT{X}{n}\hspace{0.08in}$};
\node[vertex,fill=blue!40] (a2) at (6,0) {$\TT{X}{n+1}$};
\node[vertex,fill=blue!40] (a3) at (9,0) {$\TT{X}{n+2}$};
\node (a4) at (12,0) {$\cdots$};
\node[vertex,fill=blue!40] (a5) at (15,0) {$\TT{X}{N-1}$};
\node[vertex,fill=blue!40] (a6) at (18,0) {$\hspace{0.08in}\TT{X}{N}\hspace{0.08in}$};

% middle row
\foreach \i in {0,...,6} {
    \node (b\i) at (\i*3,-3) {};
}

% bottom row
\node (c0) at (0,-6) {};
\node (c1) at (4.25,-6) {};
\node[vertex] (c2) at (6,-6) {$\TT{R}{n+1}$};
\node[vertex] (c3) at (9,-6) {$\TT{R}{n+2}$};
\node[gray] (c4) at (12,-6) {$\cdots$};
\node[vertex] (c5) at (15,-6) {$\TT{R}{N-1}$};
\node[vertex] (c6) at (18,-6) {$\hspace{0.08in}\TT{R}{N}\hspace{0.08in}$};


% edges for rank dims
\draw[edge] (a0) -- (a1) node[midway,above] {$R_{n-1}$};
\draw[edge] (a1) -- (a2) node[midway,above] {$R_n$};
\draw[edge] (a2) -- (a3) node[midway,above] {$R_{n+1}$};
\draw[edge] (a3) -- (a4) node[midway,above] {$R_{n+2}$};
\draw[edge] (a4) -- (a5) node[midway,above] {$R_{N-2}$};
\draw[edge] (a5) -- (a6) node[midway,above] {$R_{N-1}$};

\draw[edge] (c1) -- (c2) node[midway,above] {$\ell_n$};
\draw[edge] (c2) -- (c3) node[midway,above] {$\ell_{n+1}$};
\draw[edge] (c3) -- (c4) node[midway,above] {$\ell_{n+2}$};
\draw[edge] (c4) -- (c5) node[midway,above] {$\ell_{N-2}$};
\draw[edge] (c5) -- (c6) node[midway,above] {$\ell_{N-1}$};


% edges for tensor dims
\draw[edge] (a1) -- (b1) node[midway,right] {$I_n$};
\draw[edge] (a2) -- (b2) node[midway,right] {$I_{n+1}$};
\draw[edge] (a3) -- (b3) node[midway,right] {$I_{n+2}$};
\draw[edge] (a5) -- (b5) node[midway,right] {$I_{N-1}$};
\draw[edge] (a6) -- (b6) node[midway,right] {$I_N$};

\draw[edge] (c2) -- (b2) node[midway,right] {$I_{n+1}$};
\draw[edge] (c3) -- (b3) node[midway,right] {$I_{n+2}$};
\draw[edge] (c5) -- (b5) node[midway,right] {$I_{N-1}$};
\draw[edge] (c6) -- (b6) node[midway,right] {$I_N$};

\end{tikzpicture}

==> Figures/orth-rand.tex <==
\tikzstyle{vertex} = [circle,draw,scale=.8]
\tikzstyle{edge} = [line width=1pt]

\begin{tikzpicture}[scale=1]

% nth core of X
\node[vertex,fill=blue!40] (x) at (0,0) {\large $\TT{X}{n}$};

% Omega
\node[vertex] (omega) at (3,0) {\Large $\M{\Omega}_n$};

% edges
\draw[edge] (x) -- (-2,0) node[midway,above] {$R_{n-1}$};
\draw[edge] (x) -- (omega) node[midway,above] {$R_{n}$};
\draw[edge] (x) -- (0,-2) node[midway,right] {$I_n$};
\draw[edge] (omega) -- (3,-2) node[midway,right] {$\ell_n$};

\end{tikzpicture}

==> Figures/tt_contraction_header.tex <==

\tikzstyle{vertex} = [circle,draw,scale=.8]
\tikzstyle{edge} = [line width=1pt]

\newcommand{\drawcores}[1]{
\pgfmathsetmacro{\dh}{#1}
\pgfmathsetmacro{\dhm}{int(\dh-1)}

% vertices
\foreach \i in {1,...,\dh} {
    \node[vertex,fill=blue!40] (a\i) at (\i*2,0) {$\TT{X}{\i}$};
    \node[vertex,fill=red!40] (b\i) at (\i*2,-3) {$\TT{Y}{\i}$};
}

% edges for rank dims
\ifthenelse{\dh > 1}{
\foreach \i in {1,...,\dhm} {
    \pgfmathsetmacro{\j}{int(\i+1)}
    \draw[edge] (a\i) -- (a\j) node[midway,above] {\small $R_{\i}^{\T{X}}$};
    \draw[edge] (b\i) -- (b\j) node[midway,above] {\small $R_{\i}^{\T{Y}}$};
}
}{}
% edges for tensor dims
\foreach \i in {1,...,\dh} {
    \draw[edge] (a\i) -- (b\i) node[midway,left] {$I_{\i}$};
}

}

\newcommand{\drawW}[1]{
\pgfmathsetmacro{\i}{#1}
\node[vertex,fill=purple!60] (w\i) at (\i*2+2,-1.5) {$\M{W}_{\i}$};
\draw[edge] (w\i) -- (a\i) node[midway,above] {\small $R_{\i}^{\T{X}}$};
\draw[edge] (w\i) -- (b\i) node[midway,below] {\small $R_{\i}^{\T{Y}}$};
}

==> Figures/tt_header.tex <==
%!TEX root = ../main.tex

% define TT picture dimensions
\pgfmathsetmacro{\none}{4.5}
\pgfmathsetmacro{\ntwo}{4.25}
\pgfmathsetmacro{\nthree}{5}
\pgfmathsetmacro{\nfour}{3}
\pgfmathsetmacro{\nfive}{4}
\pgfmathsetmacro{\rtwo}{1}
\pgfmathsetmacro{\rthree}{1.1}
\pgfmathsetmacro{\rfour}{1.05}
\pgfmathsetmacro{\rfive}{1.15}
\pgfmathsetmacro{\gap}{1}
\pgfmathsetmacro{\offset}{.25}
\pgfmathsetmacro{\vecwidth}{.1}

% label macros
\newcommand{\nthcoredimone}{R_{n{-}1}}
\newcommand{\nthcoredimthree}{R_{n}}
\newcommand{\nextcoredimone}{R_{n}}
\newcommand{\nextcoredimthree}{R_{n{+}1}}
\newcommand{\nthcoredimtwo}{I_{n}}
\newcommand{\nextcoredimtwo}{I_{n+1}}
\newcommand{\nthcoredimthreered}{L_{n}}

\newcommand{\drawTT}{
% draw 1st matrix
\draw (0,0,0) -- ++(-\rtwo,0,0) -- ++(0,-\none,0) -- ++(\rtwo,0,0) -- cycle;
\node at (-\rtwo-\offset,-.5*\none,0) {$I_1$};
\node at (-.5*\rtwo,\offset,0) {\small $R_1$};
% draw 2nd tower
\begin{scope}[shift={(\rthree+\gap,0,0)}]
	\draw (0,0,0) -- ++(-\rthree,0,0) -- ++(0,-\ntwo,0) -- ++(\rthree,0,0) -- cycle;
	\draw (0,0,0) -- ++(0,0,-\rtwo) -- ++(0,-\ntwo,0) -- ++(0,0,\rtwo) -- cycle;
	\draw (0,0,0) -- ++(-\rthree,0,0) -- ++(0,0,-\rtwo) -- ++(\rthree,0,0) -- cycle;
	\node at (-\rthree-\offset,-.5*\ntwo,0) {$I_2$};
	\node at (-\rthree-\offset,\offset,-.5*\rtwo) {\small $R_1$};
	\node at (-.5*\rthree,\offset,-\rtwo) {\small $R_2$};
\end{scope}
% draw 3rd tower
\begin{scope}[shift={(\rthree+\rfour+2*\gap,0,0)}]
	\draw (0,0,0) -- ++(-\rfour,0,0) -- ++(0,-\nthree,0) -- ++(\rfour,0,0) -- cycle;
	\draw (0,0,0) -- ++(0,0,-\rthree) -- ++(0,-\nthree,0) -- ++(0,0,\rthree) -- cycle;
	\draw (0,0,0) -- ++(-\rfour,0,0) -- ++(0,0,-\rthree) -- ++(\rfour,0,0) -- cycle;
	\node at (-\rfour-\offset,-.5*\nthree,0) {$I_3$};
	\node at (-\rfour-\offset,\offset,-.5*\rthree) {\small $R_2$};
	\node at (-.5*\rfour,\offset,-\rthree) {\small $R_3$};
\end{scope}
% draw 4th tower
\begin{scope}[shift={(\rthree+\rfour+\rfive+3*\gap,0,0)}]
	\draw (0,0,0) -- ++(-\rfive,0,0) -- ++(0,-\nfour,0) -- ++(\rfive,0,0) -- cycle;
	\draw (0,0,0) -- ++(0,0,-\rfour) -- ++(0,-\nfour,0) -- ++(0,0,\rfour) -- cycle;
	\draw (0,0,0) -- ++(-\rfive,0,0) -- ++(0,0,-\rfour) -- ++(\rfive,0,0) -- cycle;
	\node at (-\rfive-\offset,-.5*\nfour,0) {$I_4$};
	\node at (-\rfive-\offset,\offset,-.5*\rfour) {\small $R_3$};
	\node at (-.5*\rfive,\offset,-\rfour) {\small $R_4$};
\end{scope}
% draw 5th matrix
\begin{scope}[shift={(\rthree+\rfour+\rfive+4*\gap,0,0)}]
	\draw (0,0,0) -- ++(0,0,-\rfive) -- ++(0,-\nfive,0) -- ++(0,0,\rfive) -- cycle;
	\node at (-\offset,-.5*\nfive,0) {$I_5$};
	\node at (-\offset,\offset,-.5*\rfive) {\small $R_4$};
\end{scope}
}

\newcommand{\drawHUnfolding}{
  % draw 1st slice
  \draw (0,0) rectangle (\rtwo, \rfive);
  \node at (0.5*\rtwo,-1.5*\offset) {\small $\nthcoredimthree$};
  \node at (-2.2*\offset,.5*\rfive) {\small $\nthcoredimone$};
  \begin{scope}[shift={(\rtwo,0)}]
    \draw (0,0) rectangle (1.5*\rtwo, \rfive);
    \node at (0.75*\rtwo,.5*\rfive) {$\cdots$};
  \end{scope}
  % draw 2nd slice
  \begin{scope}[shift={(2.5\rtwo,0)}]
    \shade[top color=gray!50,bottom color=gray!50] (0,0) rectangle (\rtwo,\rfive);
    \draw (0,0) rectangle (\rtwo,\rfive);
    \node at (0.5*\rtwo,-1.5*\offset) {\small $\nthcoredimthree$};
  \end{scope}
  \begin{scope}[shift={(3.5*\rtwo,0)}]
    \draw (0,0) rectangle (1.5*\rtwo, \rfive);
    \node at (.75*\rtwo,.5*\rfive) {$\cdots$};
  \end{scope}
  \begin{scope}[shift={(5*\rtwo,0)}]
    \draw (0,0) rectangle (\rtwo, \rfive);
    \node at (0.5*\rtwo,-1.5*\offset) {\small $\nthcoredimthree$};
  \end{scope}
  \draw [thick, decoration = { brace, mirror, raise = 0.5cm}, decorate] (0,0) -- (6*\rtwo,0);
  \node at (3*\rtwo, -4.8*\offset) {\small $\nthcoredimtwo$};
}

\newcommand{\drawHUnfoldingO}{
  % draw 1st slice
  \draw (0,0) rectangle (\rthree, \rtwo);
  \node at (0.5*\rthree,-1.5*\offset) {\small $\nextcoredimthree$};
  \node at (6*\rthree+2.4*\offset,.5*\rtwo) {\small $\nextcoredimone$};
  \begin{scope}[shift={(\rthree,0)}]
    \draw (0,0) rectangle (1.5*\rthree, \rtwo);
    \node at (0.75*\rthree,.5*\rtwo) {$\cdots$};
  \end{scope}
  % draw 2nd slice
  \begin{scope}[shift={(2.5*\rthree,0)}]
    %\shade[top color=blue,bottom color=mpiblue!50] (0,0) rectangle (\rthree,\rtwo);
    \draw (0,0) rectangle (\rthree,\rtwo);
    \node at (0.5*\rthree,-1.5*\offset) {\small $\nextcoredimthree$};
  \end{scope}
  \begin{scope}[shift={(3.5*\rthree,0)}]
    \draw (0,0) rectangle (1.5*\rthree, \rtwo);
    \node at (.75*\rthree,.5*\rtwo) {$\cdots$};
  \end{scope}
  \begin{scope}[shift={(5*\rthree,0)}]
    \draw (0,0) rectangle (\rthree, \rtwo);
    \node at (0.5*\rthree,-1.5*\offset) {\small $\nextcoredimthree$};
  \end{scope}
  %\draw [thick, decoration = { brace, mirror, raise = 0.5cm}, decorate] (0,0) -- (6*\rthree,0);
  %\node at (3*\rthree, -4.8*\offset) {\small $I_{k+1}$};
}

\newcommand{\drawHUnfoldingOR}{
  % draw 1st slice
  \draw (0,0) rectangle (\rthree, \rtwo);
  \node at (0.5*\rthree,-1.5*\offset) {\small $\nextcoredimthree$};
  \node at (6*\rthree+2.4*\offset,.5*\rtwo) {\small $\nthcoredimthreered$};
  \begin{scope}[shift={(\rthree,0)}]
    \draw (0,0) rectangle (1.5*\rthree, \rtwo);
    \node at (0.75*\rthree,.5*\rtwo) {$\cdots$};
  \end{scope}
  % draw 2nd slice
  \begin{scope}[shift={(2.5*\rthree,0)}]
    %\shade[top color=blue,bottom color=mpiblue!50] (0,0) rectangle (\rthree,\rtwo);
    \draw (0,0) rectangle (\rthree,\rtwo);
    \node at (0.5*\rthree,-1.5*\offset) {\small $\nextcoredimthree$};
  \end{scope}
  \begin{scope}[shift={(3.5*\rthree,0)}]
    \draw (0,0) rectangle (1.5*\rthree, \rtwo);
    \node at (.75*\rthree,.5*\rtwo) {$\cdots$};
  \end{scope}
  \begin{scope}[shift={(5*\rthree,0)}]
    \draw (0,0) rectangle (\rthree, \rtwo);
    \node at (0.5*\rthree,-1.5*\offset) {\small $\nextcoredimthree$};
  \end{scope}
  %\draw [thick, decoration = { brace, mirror, raise = 0.5cm}, decorate] (0,0) -- (6*\rthree,0);
  %\node at (3*\rthree, -4.8*\offset) {\small $I_{k+1}$};
}

\newcommand{\drawVUnfolding}{
% draw last slice
  \draw (0,0) rectangle (\rtwo, \rfive);
  \node at (0.5*\rtwo,-1.5*\offset) {\small $\nthcoredimthree$};
  \node at (\rtwo+2.5*\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  % draw 2nd last slice
  \begin{scope}[shift={(0,\rfive)}]
    \draw (0,0) rectangle (\rtwo, 1.5*\rfive);
    \node at (0.5*\rtwo,.75*\rfive) {$\vdots$};
  \end{scope}
  \begin{scope}[shift={(0,2.5*\rfive)}]
    \shade[top color=gray!50,bottom color=gray!50] (0,0) rectangle (\rtwo,\rfive);
    \draw (0,0) rectangle (\rtwo,\rfive);
    \node at (\rtwo + 2.5*\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  \end{scope}
  \begin{scope}[shift={(0,3.5*\rfive)}]
    \draw (0,0) rectangle (\rtwo, 1.5*\rfive);
    \node at (0.5*\rtwo,.75*\rfive) {$\vdots$};
  \end{scope}
  \begin{scope}[shift={(0,5*\rfive)}]
    \draw (0,0) rectangle (\rtwo, \rfive);
    \node at (\rtwo+2.5*\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  \end{scope}
  \draw [thick, decoration = { brace, mirror, raise = 0.5cm}, decorate] (\rtwo + 2*\offset,0) -- (\rtwo + 2*\offset,6*\rfive);
  \node at (\rtwo+7*\offset, 3*\rfive) {\small $\nthcoredimtwo$};
}

\newcommand{\drawVUnfoldingO}{
  % draw last slice
  \draw (0,0) rectangle (\rtwo, \rfive);
  \node at (0.5*\rtwo,-1.5*\offset) {\small $\nthcoredimthree$};
  \node at (-\rtwo+\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  % draw 2nd last slice
  \begin{scope}[shift={(0,\rfive)}]
    \draw (0,0) rectangle (\rtwo, 1.5*\rfive);
    \node at (0.5*\rtwo,.75*\rfive) {$\vdots$};
  \end{scope}
  \begin{scope}[shift={(0,2.5*\rfive)}]
    %\shade[top color=blue,bottom color=mpiblue!50] (0,0) rectangle (\rtwo,\rfive);
    \draw (0,0) rectangle (\rtwo,\rfive);
    \node at (-\rtwo+\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  \end{scope}
  \begin{scope}[shift={(0,3.5*\rfive)}]
    \draw (0,0) rectangle (\rtwo, 1.5*\rfive);
    \node at (0.5*\rtwo,.75*\rfive) {$\vdots$};
  \end{scope}
  \begin{scope}[shift={(0,5*\rfive)}]
    \draw (0,0) rectangle (\rtwo, \rfive);
    \node at (-\rtwo+\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  \end{scope}
  %\draw [thick, decoration = { brace, raise = 0.5cm}, decorate] (-\rtwo + 2*\offset,0) -- (-\rtwo + 2*\offset,6*\rfive);
  %\node at (-\rtwo-3*\offset, 3*\rfive) {\small $I_{k}$};
}

\newcommand{\drawVUnfoldingOR}{
  % draw last slice
  \draw (0,0) rectangle (\rtwo, \rfive);
  \node at (0.5*\rtwo,-1.5*\offset) {\small $\nthcoredimthreered$};
  \node at (-\rtwo-\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  % draw 2nd last slice
  \begin{scope}[shift={(0,\rfive)}]
    \draw (0,0) rectangle (\rtwo, 1.5*\rfive);
    \node at (0.5*\rtwo,.75*\rfive) {$\vdots$};
  \end{scope}
  \begin{scope}[shift={(0,2.5*\rfive)}]
    %\shade[top color=blue,bottom color=mpiblue!50] (0,0) rectangle (\rtwo,\rfive);
    \draw (0,0) rectangle (\rtwo,\rfive);
    \node at (-\rtwo-\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  \end{scope}
  \begin{scope}[shift={(0,3.5*\rfive)}]
    \draw (0,0) rectangle (\rtwo, 1.5*\rfive);
    \node at (0.5*\rtwo,.75*\rfive) {$\vdots$};
  \end{scope}
  \begin{scope}[shift={(0,5*\rfive)}]
    \draw (0,0) rectangle (\rtwo, \rfive);
    \node at (-\rtwo-\offset,.5*\rfive) {{\small $\nthcoredimone$}};
  \end{scope}
  %\draw [thick, decoration = { brace, raise = 0.5cm}, decorate] (-\rtwo + 2*\offset,0) -- (-\rtwo + 2*\offset,6*\rfive);
  %\node at (-\rtwo-3*\offset, 3*\rfive) {\small $I_{k}$};
}

\newcommand{\drawTower}{
	\draw (0,0,0) -- ++(-\rfive,0,0) -- ++(0,-\ntwo,0) -- ++(\rfive,0,0) -- cycle;
	\draw (0,0,0) -- ++(0,0,-\rtwo) -- ++(0,-\ntwo,0) -- ++(0,0,\rtwo) -- cycle;
	\draw (0,0,0) -- ++(-\rfive,0,0) -- ++(0,0,-\rtwo) -- ++(\rfive,0,0) -- cycle;
	\node at (-\rfive-\offset,-.5*\ntwo,0) {$\nthcoredimtwo$};
  \node at (-\rfive-2*\offset,\offset,-.5*\rtwo) {\small $\nthcoredimone$};
  \node at (-.5*\rfive,\offset,-\rtwo) {\small $\nthcoredimthree$};
}


==> Figures/tt_network.tex <==
% TODO: move styles to global location for consistency with other figures
\tikzstyle{vertex} = [circle,fill=blue!40,draw,scale=.8]
\tikzstyle{edge} = [line width=1pt]

\begin{tikzpicture}

\pgfmathsetmacro{\d}{5} % set dimension of tensor
\pgfmathsetmacro{\dm}{int(\d-1)}

% vertices
\foreach \i in {1,...,\d} {
    \node[vertex] (a\i) at (\i*2,0) {$\TT{X}{\i}$};
    \node (b\i) at (\i*2,-1.5) {};
}
% edges for rank dims
\foreach \i in {1,...,\dm} {
    \pgfmathsetmacro{\j}{int(\i+1)}
    \draw[edge] (a\i) -- (a\j) node[midway,above] {$R_{\i}$};
}
% edges for tensor dims
\foreach \i in {1,...,\d} {
    \draw[edge] (a\i) -- (b\i) node[midway,right] {$I_{\i}$};
}

\end{tikzpicture}

==> Figures/tt_unfolding.tex <==
%!TEX root = ../main.tex

\pgfmathsetmacro{\mm}{7} % I_1...I_n-1
\pgfmathsetmacro{\nn}{7.5} % I_n+2...I_N
\pgfmathsetmacro{\im}{4} % I_n R_n
\pgfmathsetmacro{\in}{2.5} % I_n+1 R_n+2
\pgfmathsetmacro{\rr}{.75} % R_n+1
\pgfmathsetmacro{\ss}{.75} % spacing between matrices
\pgfmathsetmacro{\vv}{.5} % spacing for matrix label

\begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
	% I \kron Q_(1:n-1)
	\begin{scope}[shift={(0,0)}]
		% inner rectangles
		\draw (0,0) rectangle ++(\im/4,-\mm/4);
		\draw (\im/4,-\mm/4) rectangle ++(\im/4,-\mm/4);
		\draw[thick,loosely dotted] (1.05*\im/2,-1.05*\mm/2)-- ++(.8*\im/4,-.8*\mm/4);
		\draw (3*\im/4,-3*\mm/4) rectangle ++(\im/4,-\mm/4);
		% dim labels
		\node[rotate=90] at (3*\im/4-\vv/2,-7*\mm/8) {\tiny $I_1{\cdots} I_{n{-}1}$};
		\node at (7*\im/8,-3*\mm/4+\vv/2) {\tiny $R_{n{-}1}$};
		% outer rectangle
		\draw (0,0) rectangle ++(\im,-\mm);
		% matrix label
		\node at (\im/2,-\mm-\vv) {$\M{I}_{I_n} \otimes \Mz{Q}{1:n-1}$};
		% dim labels
		\node[rotate=90] at (-\vv,-\mm/2) {\small $I_1\cdots I_n$};
		\node at (\im/2,\vv) {\small $I_nR_{n-1}$};
	\end{scope}
	% V(T_X,n)
	\begin{scope}[shift={(\im+\ss,0)}]
		\draw (0,0) rectangle ++(\rr,-\im);
		% matrix label
		\node at (\rr/2,-\im-\vv) {$\VOp(\TT{X}{n})$};
		% dim label
		\node at (\rr/2,\vv) {\small $R_{n}$};
	\end{scope}
	% H(T_X,n+1)
	\begin{scope}[shift={(\im+\rr+2*\ss,0)}]
		\draw (0,0) rectangle ++(\in,-\rr);
		% matrix label
		\node at (\in/2,-\rr-\vv) {$\HOp(\TT{X}{n+1})$};
		% dim label
		\node at (\in/2,\vv) {\small $I_{n+1}R_{n+1}$};
	\end{scope}
	% I \kron Z_(1)
	\begin{scope}[shift={(\im+\rr+\in+3*\ss,0)}]
		% inner rectangles
		\draw (0,0) rectangle ++(\nn/4,-\in/4);
		\draw (\nn/4,-\in/4) rectangle ++(\nn/4,-\in/4);
		\draw[thick,loosely dotted] (1.05*\nn/2,-1.05*\in/2)-- ++(.8*\nn/4,-.8*\in/4);		
		\draw (3*\nn/4,-3*\in/4) rectangle ++(\nn/4,-\in/4);
		% dim labels
		\node at (7*\nn/8,-3*\in/4+\vv/2) {\tiny $I_{n{+}2}{\cdots} I_N$};
		\node at (3*\nn/4-\vv,-7*\in/8) {\tiny $R_{n+1}$};
		% outer rectangle
		\draw (0,0) rectangle ++(\nn,-\in);
		% matrix label
		\node at (\nn/2,-\in-\vv) {$\M{I}_{I_{n+1}} \otimes \Mz{Z}{1}$};
		% dim label
		\node at (\nn/2,\vv) {\small $I_{n+1}\cdots I_N$};
	\end{scope}
\end{tikzpicture}

==> Figures/tt_unfoldings.tex <==
%!TEX root = ../main.tex

  \begin{tabular}{ccc}
    \begin{minipage}{0.23\linewidth}
      \begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
        \pgfmathsetmacro{\ione}{.25*\none}
        \pgfmathsetmacro{\itwo}{.6*\ntwo}
        \fill[gray!50] (0,-\itwo,0) rectangle (-\rfive,-\itwo-\vecwidth,0);
        \shade[top color=gray!50,bottom color=gray!50] (0,-\itwo,0) -- ++(0,0,-\rtwo) -- ++(0,-\vecwidth,0) -- ++(0,0,\rtwo) -- cycle;
        \shade[top color=gray!50,bottom color=gray!50] (0,-\itwo,0) -- ++(0,0,-\rtwo) -- ++(0,-\vecwidth,0) -- ++(0,0,\rtwo) -- cycle;
        \shade[top color=gray!50,bottom color=gray!50] (0,-\itwo,0) -- ++(-\rfive,0,0) -- ++(0,0,-\rtwo) -- ++(\rfive,0,0) -- cycle;
        \drawTower
      \end{tikzpicture}\\
      \centering{\footnotesize 
        $\TT{X}{n} \in \R^{\nthcoredimone \times \nthcoredimtwo \times \nthcoredimthree}$ \\ 
        is a \emph{TT core} 
      }
    \end{minipage}&
    \begin{minipage}{0.42\linewidth}
      \begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
        \drawHUnfolding
      \end{tikzpicture}
      \centering{\footnotesize 
        $\HOp(\TT{X}{n}) \in \R^{\nthcoredimone \times \nthcoredimtwo\nthcoredimthree}$ \\  is \emph{horizontal unfolding}
      }
    \end{minipage}&
    \begin{minipage}{0.25\linewidth}
      \begin{tikzpicture}[scale=.7,textnode/.style={scale=.5}]
        \centering
        \drawVUnfolding
      \end{tikzpicture}
      \centering{\footnotesize 
        $\VOp(\TT{X}{n}) \in \R^{\nthcoredimone\nthcoredimtwo \times \nthcoredimthree}$ \\ is \emph{vertical unfolding}
      }
    \end{minipage}
  \end{tabular}


==> Figures/two-sided.tex <==
\tikzstyle{vertex} = [circle,draw,scale=.8]
\tikzstyle{edge} = [line width=1pt]

\begin{tikzpicture}[scale=.65]

% top row left
\node[vertex,fill=blue!40] (a0) at (0,0) {$\hspace{0.095in}\TT{Y}{1\hspace{0.095in}}$};
\node[vertex,fill=blue!40] (a1) at (3,0) {$\hspace{0.095in}\TT{Y}{2}\hspace{0.095in}$};
\node (a2) at (6,0) {$\cdots$};
\node[vertex,fill=blue!40] (a3) at (9,0) {$\hspace{0.085in}\TT{Y}{n}\hspace{0.085in}$};
\node[vertex,fill=blue!40] (a4) at (14,0) {$\hspace{0.015in}\TT{Y}{n+1}\hspace{0.015in}$};
\node (a5) at (17,0) {$\cdots$};
\node[vertex,fill=blue!40] (a6) at (20,0) {$\TT{Y}{N-1}$};
\node[vertex,fill=blue!40] (a7) at (23,0) {$\hspace{0.07in}\TT{Y}{N}\hspace{0.07in}$};

% middle row left
\foreach \i in {0,...,3} {
    \node (b\i) at (\i*3,-3) {};
}
\foreach \i in {4,...,7} {
    \node (b\i) at (\i*3+2,3) {};
}

% \foreach \i in {4,...,7} {
%     \node (d\i) at (\i*3+2,6) {};
% }

% bottom row left
\node[vertex] (c0) at (0,-6) {$\hspace{0.095in}\TT{L}{1}\hspace{0.095in}$};
\node[vertex] (c1) at (3,-6) {$\hspace{0.095in}\TT{L}{2}\hspace{0.095in}$};
\node (c2) at (6,-6) {$\cdots$};
\node[vertex] (c3) at (9,-6) {$\hspace{0.08in}\TT{L}{n}\hspace{0.08in}$};
\node (c34a) at (11,-6) {};


% top row right
\node (c34b) at (12,6) {};
\node[vertex] (c4) at (14,6) {$\TT{R}{n+1}$};
\node (c5) at (17,6) {$\cdots$};
\node[vertex] (c6) at (20,6) {$\TT{R}{N-1}$};
\node[vertex] (c7) at (23,6) {$\hspace{0.075in}\TT{R}{N}\hspace{0.075in}$};




% edges for rank dims
\draw[edge] (a0) -- (a1) node[midway,above] {$R_1$};
\draw[edge] (a1) -- (a2) node[midway,above] {$R_2$};
\draw[edge] (a2) -- (a3) node[midway,above] {$R_{n-1}$};
\draw[edge] (a3) -- (a4) node[midway,above] {$R_{n}$};
\draw[edge] (a4) -- (a5) node[midway,above] {$R_{n+1}$};
\draw[edge] (a5) -- (a6) node[midway,above] {$R_{N-2}$};
\draw[edge] (a6) -- (a7) node[midway,above] {$R_{N-1}$};

\draw[edge] (c0) -- (c1) node[midway,above] {$\ell_1$};
\draw[edge] (c1) -- (c2) node[midway,above] {$\ell_2$};
\draw[edge] (c2) -- (c3) node[midway,above] {$\ell_{n-1}$};
\draw[edge] (c3) -- (c34a) node[midway,above] {$\ell_n$};
\draw[edge] (c34b) -- (c4) node[midway,above] {$\rho_n$};
\draw[edge] (c4) -- (c5) node[midway,above] {$\rho_{n+1}$};
\draw[edge] (c5) -- (c6) node[midway,above] {$\rho_{N-2}$};
\draw[edge] (c6) -- (c7) node[midway,above] {$\rho_{N-1}$};


% edges for tensor dims
\draw[edge] (a0) -- (b0) node[midway,right] {$I_1$};
\draw[edge] (a1) -- (b1) node[midway,right] {$I_2$};
\draw[edge] (a3) -- (b3) node[midway,right] {$I_{n}$};
%\draw[edge] (b4) -- (a4) node[midway,right] {$I_{n+1}$};
\draw[edge] (a4) -- (b4) node[midway,right] {$I_{n+1}$};
\draw[edge] (a6) -- (b6) node[midway,right] {$I_{N-1}$};
\draw[edge] (a7) -- (b7) node[midway,right] {$I_{N}$};

\draw[red, very thick] (-2,2.2) rectangle (11,-8.2);
\node[text=red] at (11,-8.7) {$\Large \textbf{W}_n^L$};

\draw[blue, very thick] (-1.1,1.1) rectangle (10,-1.1);
\node[text=blue] at (-1,1.7) {$\Large \textbf{Z}_{n}^L$};

%\draw[violet, very thick] (-1.1,-5.1) rectangle (9.97,-7.1);
\draw[violet, very thick] (-1.1,-4.9) rectangle (9.97,-7.1);
\node[text=violet] at (-1.1,-7.7) {$\Large \M{\Psi}_n$};



 \draw[edge] (c0) -- (b0) node[midway,right] {$I_1$};
 \draw[edge] (c1) -- (b1) node[midway,right] {$I_2$};
 \draw[edge] (c3) -- (b3) node[midway,right] {$I_{n}$};
 \draw[edge] (c4) -- (b4) node[midway,right] {$I_{n+1}$};
 \draw[edge] (c6) -- (b6) node[midway,right] {$I_{N-1}$};
 \draw[edge] (c7) -- (b7) node[midway,right] {$I_{N}$};


\draw[red, very thick] (12,8.3) rectangle (25,-2.2);
\node[text=red] at (12,8.9) {$\Large \textbf{W}_n^R$};

\draw[violet, very thick] (12.9,7.1) rectangle (24.1,4.9);
\node[text=violet] at (24.1,7.6) {$\Large \M{\Omega}_n$};

\draw[blue, very thick] (12.9,1.1) rectangle (24.1,-1.1);
\node[text=blue] at (24.1,-1.6) {$\Large \textbf{Z}_{n}^R$};













\end{tikzpicture}

==> Figures/two-sided_1.tex <==
\tikzstyle{vertex} = [circle,draw,scale=.8]
\tikzstyle{edge} = [line width=1pt]

\begin{tikzpicture}[scale=.6]

% top row left
\node[vertex,fill=blue!40] (a0) at (0,0) {$\hspace{0.095in}\TT{Y}{1\hspace{0.095in}}$};
\node[vertex,fill=blue!40] (a1) at (3,0) {$\hspace{0.095in}\TT{Y}{2}\hspace{0.095in}$};
\node (a2) at (6,0) {$\cdots$};
\node[vertex,fill=blue!40] (a3) at (9,0) {$\hspace{0.085in}\TT{Y}{n}\hspace{0.085in}$};
\node[vertex,fill=blue!40] (a3a) at (12,0) {$\hspace{0.14in}\M{L}_{n}\hspace{0.14in}$};
\node[vertex,fill=blue!40] (a3b) at (15,0) {$\hspace{0.135in}\M{R}_{n}\hspace{0.135in}$};
\node[vertex,fill=blue!40] (a4) at (18,0) {$\hspace{0.015in}\TT{Y}{n+1}\hspace{0.015in}$};
\node (a5) at (21,0) {$\cdots$};
\node[vertex,fill=blue!40] (a6) at (24,0) {$\TT{Y}{N-1}$};
\node[vertex,fill=blue!40] (a7) at (27,0) {$\hspace{0.07in}\TT{Y}{N}\hspace{0.07in}$};

% middle row left
\foreach \i in {0,...,3} {
    \node (b\i) at (\i*3,-3) {};
}
\foreach \i in {4,...,7} {
    \node (b\i) at (\i*3+6,3) {};
}

% \foreach \i in {4,...,7} {
%     \node (d\i) at (\i*3+2,6) {};
% }






% edges for rank dims
\draw[edge] (a0) -- (a1) node[midway,above] {$R_1$};
\draw[edge] (a1) -- (a2) node[midway,above] {$R_2$};
\draw[edge] (a2) -- (a3) node[midway,above] {$R_{n-1}$};
%\draw[edge] (a3) -- (a4) node[midway,above] {$R_{n}$};
\draw[edge] (a3) -- (a3a) node[midway,above] {$R_{n}$};
\draw[edge] (a3a) -- (a3b) node[midway,above] {$\ell_n$};
\draw[edge] (a3b) -- (a4) node[midway,above] {$R_{n}$};
\draw[edge] (a4) -- (a5) node[midway,above] {$R_{n+1}$};
\draw[edge] (a5) -- (a6) node[midway,above] {$R_{N-2}$};
\draw[edge] (a6) -- (a7) node[midway,above] {$R_{N-1}$};

% \draw[edge] (c0) -- (c1) node[midway,above] {$\ell_1$};
% \draw[edge] (c1) -- (c2) node[midway,above] {$\ell_2$};
% \draw[edge] (c2) -- (c3) node[midway,above] {$\ell_{n-1}$};
% \draw[edge] (c3) -- (c34a) node[midway,above] {$\ell_n$};
% \draw[edge] (c34b) -- (c4) node[midway,above] {$\rho_n$};
% \draw[edge] (c4) -- (c5) node[midway,above] {$\rho_{n+1}$};
% \draw[edge] (c5) -- (c6) node[midway,above] {$\rho_{N-2}$};
% \draw[edge] (c6) -- (c7) node[midway,above] {$\rho_{N-1}$};


% edges for tensor dims
\draw[edge] (a0) -- (b0) node[midway,right] {$I_1$};
\draw[edge] (a1) -- (b1) node[midway,right] {$I_2$};
\draw[edge] (a3) -- (b3) node[midway,right] {$I_{n}$};
%\draw[edge] (b4) -- (a4) node[midway,right] {$I_{n+1}$};
\draw[edge] (a4) -- (b4) node[midway,right] {$I_{n+1}$};
\draw[edge] (a6) -- (b6) node[midway,right] {$I_{N-1}$};
\draw[edge] (a7) -- (b7) node[midway,right] {$I_{N}$};

% \draw[red, very thick] (-2,2) rectangle (11,-8);
% \node[text=red] at (11,-8.5) {$\textbf{W}_n^L$};

\draw[blue, very thick] (-1.5,1.5) rectangle (10.5,-1.5);
\node[text=blue] at (-1,2.5) {$\Large \textbf{Z}_{n}^L$};

% \draw[green, very thick] (-1,-5) rectangle (9.97,-7);
% \node[text=green] at (-1,-7.5) {$\M{\Psi}_n$};



% \draw[edge] (c0) -- (b0) node[midway,right] {$I_1$};
% \draw[edge] (c1) -- (b1) node[midway,right] {$I_2$};
% \draw[edge] (c3) -- (b3) node[midway,right] {$I_{n}$};
% \draw[edge] (c4) -- (b4) node[midway,right] {$I_{n+1}$};
% \draw[edge] (c6) -- (b6) node[midway,right] {$I_{N-1}$};
% \draw[edge] (c7) -- (b7) node[midway,right] {$I_{N}$};


% \draw[red, very thick] (12,8) rectangle (25,-2);
% \node[text=red] at (12,8.5) {$\textbf{W}_n^R$};

% \draw[green, very thick] (12.9,7) rectangle (24.1,5);
% \node[text=green] at (24,7.5) {$\M{\Omega}_n$};

\draw[blue, very thick] (16.5,1.5) rectangle (28.5,-1.5);
 \node[text=blue] at (28,-2.5) {$\Large \textbf{Z}_{n}^R$};

\end{tikzpicture}

==> Figures/two-sided_2.tex <==
\tikzstyle{vertex} = [circle,draw,scale=.8]
\tikzstyle{edge} = [line width=1pt]

\begin{tikzpicture}[scale=.6]

% top row left
\node (a1) at (0,0) {$\cdots$};
\node[vertex,fill=blue!40] (a2) at (3,0) {$\TT{Y}{n-1}$};
\node[vertex,fill=blue!40] (a3) at (6.5,0) {$\hspace{0.06in}\M{L}_{n-1}\hspace{0.06in}$};
\node[vertex,fill=blue!40] (a4) at (10,0) {$\hspace{0.06in}\M{R}_{n-1}\hspace{0.06in}$};
\node[vertex,fill=blue!40] (a5) at (14,0) {$\hspace{0.07in}\TT{Y}{n}\hspace{0.07in}$};
\node[vertex,fill=blue!40] (a6) at (17.5,0) {$\hspace{0.13in}\M{L}_{n}\hspace{0.13in}$};
\node[vertex,fill=blue!40] (a7) at (21,0) {$\hspace{0.13in}\M{R}_{n}\hspace{0.13in}$};
\node[vertex,fill=blue!40] (a8) at (24.5,0) {$\TT{Y}{n+1}$};
\node (a9) at (27.5,0) {$\cdots$};

% middle row left
\foreach \i in {0,...,3} {
     \node (b\i) at (\i*3,-3) {};
 }
% \foreach \i in {4,...,7} {
%     \node (b\i) at (\i*3+6,3) {};
% }

% \foreach \i in {4,...,7} {
%     \node (d\i) at (\i*3+2,6) {};
% }



% edges for rank dims
 \draw[edge] (a1) -- (a2) node[midway,above] {$R_{n-2}$};
\draw[edge] (a2) -- (a3) node[midway,above] {$R_{n-1}$};
 \draw[edge] (a3) -- (a4) node[midway,above] {$\ell_{n-1}$};
 \draw[edge] (a4) -- (a5) node[midway,above] {$R_{n-1}$};
 \draw[edge] (a5) -- (a6) node[midway,above] {$R_{n}$};
 \draw[edge] (a6) -- (a7) node[midway,above] {$\ell_{n}$};
\draw[edge] (a7) -- (a8) node[midway,above] {$R_{n}$};
\draw[edge] (a8) -- (a9) node[midway,above] {$R_{n+1}$};



% edges for tensor dims
 \draw[edge] (a2) -- (b1) node[midway,right] {$I_{n-1}$};
 \draw[edge] (a5) -- (14,-3) node[midway,right] {$I_n$};
\draw[edge] (a8) -- (24.5,-3) node[midway,right] {$I_{n+1}$};
% %\draw[edge] (b4) -- (a4) node[midway,right] {$I_{n+1}$};
% \draw[edge] (a4) -- (b4) node[midway,right] {$I_{n+1}$};
% \draw[edge] (a6) -- (b6) node[midway,right] {$I_{N-1}$};
% \draw[edge] (a7) -- (b7) node[midway,right] {$I_{N}$};

\draw[red, very thick] (8.5,2) rectangle (19.7,-1.5);
\node[text=red] at (20,-2.5) {$\Large \TT{X}{n}$};





\end{tikzpicture}
